RF-ULM: Ultrasound Localization Microscopy Learned from Radio-Frequency Wavefronts

In Ultrasound Localization Microscopy (ULM), achieving high-resolution images relies on the precise localization of contrast agent particles across a series of beamformed frames. However, our study uncovers an enormous potential: The process of delay-and-sum beamforming leads to an irreversible reduction of Radio-Frequency (RF) channel data, while its implications for localization remain largely unexplored. The rich contextual information embedded within RF wavefronts, including their hyperbolic shape and phase, offers great promise for guiding Deep Neural Networks (DNNs) in challenging localization scenarios. To fully exploit this data, we propose to directly localize scatterers in RF channel data. Our approach involves a custom super-resolution DNN using learned feature channel shuffling, non-maximum suppression, and a semi-global convolutional block for reliable and accurate wavefront localization. Additionally, we introduce a geometric point transformation that facilitates seamless mapping to the B-mode coordinate space. To understand the impact of beamforming on ULM, we validate the effectiveness of our method by conducting an extensive comparison with State-Of-The-Art (SOTA) techniques. We present the inaugural in vivo results from a wavefront-localizing DNN, highlighting its real-world practicality. Our findings show that RF-ULM bridges the domain shift between synthetic and real datasets, offering a considerable advantage in terms of precision and complexity. To enable the broader research community to benefit from our findings, our code and the associated SOTA methods are made available at https://github.com/hahnec/rf-ulm.

==> figures/fig_arch/rfl_concept_tikz.tex <==
\begin{tikzpicture}

\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}
\definecolor{gray}{RGB}{223, 223, 223}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{niceblue}{RGB}{56,78,211}
\definecolor{nblue}{rgb}{0,0.263,0.576}
\definecolor{mblue}{rgb}{0.075,0.541,0.855}
% TMI 
\tikzstyle{coloredNode} = [circle, fill=blue!20, draw=blue]

\newcommand{\myopacity}{.75}

\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\tikzset{vecArrow/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\x{\length}
        \xdef\y{\tall}
        
        \coordinate (a) at (0 , \y/2 , 0); 
        \coordinate (b) at (\x-\tipsize , \y/2 , 0); 
        \coordinate (c) at (\x-\tipsize, \tipsize,0); 
        \coordinate (d) at (\x,0,0); 
        \coordinate (e) at (\x-\tipsize, -\tipsize,0); 
        \coordinate (f) at (\x-\tipsize , -\y/2 , 0);
        \coordinate (g) at (0, -\y/2, 0);
         			
        
        % }%Loop ends
        \draw [box] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
        
        \draw [box, draw=none] (g) -- (f)  node [below, midway] {\xlabel};
        \node at (\x/2, 0, 0) {\caption};
        
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x, 0,0) ;
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.5*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    length/.store        in=\length,
    tall/.store       in=\tall,
    tipsize/.store    in=\tipsize, %tip/whole_length
    xlabel/.store       in=\xlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    length=2,
    tall=0.2,
    tipsize=0.1,
    border=1,
    opacity=1,
    scriptscale=1,
    xlabel=,
    caption=,
    name=none,
}
\newcommand{\midarrow}[1][black]{%
    \tikz{\draw[-Stealth,line width=.5mm,draw=#1] (-0.2,0) -- ++(0.2,0);}%
}
\newcommand{\elementsum}{\tikz \draw [fill=pgftransparent!0, draw=pgftransparent, opacity=1,text=pgftransparent] (0,0) circle (0.4cm) node {\huge +};}

\tikzset{BaseBox/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=0},draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\y{\cubey}
        \xdef\z{\cubez}
        \xdef\x{\cubex}
   
        \coordinate (a) at (0 , \y/2 , \z/2); 
        \coordinate (b) at (0 ,-\y/2 , \z/2); 
        \coordinate (c) at (\x ,-\y/2 , \z/2); 
        \coordinate (d) at (\x , \y/2 , \z/2); 
        \coordinate (e) at (\x , \y/2 ,-\z/2); 
        \coordinate (f) at (\x ,-\y/2 ,-\z/2); 
        \coordinate (g) at (0 ,-\y/2 ,-\z/2); 
        \coordinate (h) at (0 , \y/2 ,-\z/2);
        \coordinate (k) at (0, 0, \z/2);
        \coordinate (l) at (\x, 0, \z/2);
         			
        \draw [box] 
            %dotted edges
            (f) edge (g)
            (b) edge (g)
            (h) edge (g)    
        ;     	
        
        % }%Loop ends
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0]
            (d) -- (c) -- (f) -- (e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0]
            (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box] (c) -- (f) node [below, midway, sloped] {\zlabel}; %depth label
        \path (b) edge ["\ylabel", midway, draw=\border] (a);  %height label
        \draw [fill opacity=1, draw=\border] (b) -- (c)  node [below, midway, fill opacity=1] {\xlabel};
        \node at (\x/2, 0, \z/2) {\caption};
        
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x, 0,0) ;
        \coordinate (\name-face)  at (\x/2,0,\z/2);
        \coordinate (\name-back)  at (\x/2,0,-\z/2);       
        \coordinate (\name-head) at (\x/2,\y/2,0);
        \coordinate (\name-bottom)  at (\x/2,-\y/2,0); 
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.5*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    xlabel/.store       in=\xlabel,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    border=1,
    opacity=1,
    scriptscale=1,
    width=3,
    height=6,
    depth=3,
    xlabel=,
    ylabel=,
    zlabel=,
    caption=,
    name=none,
}

\tikzset{PixelShuffle/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=1},draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\y{\cubey}
        \xdef\z{\cubez}
        \xdef\x{\cubex}
   
        \coordinate (a) at (0 , \y/2 , \z/2); 
        \coordinate (b) at (0 ,-\y/2 , \z/2); 
        \coordinate (c) at (\x ,-\y/2 , \z/2); 
        \coordinate (d) at (\x , \y/2 , \z/2); 
        \coordinate (e) at (\x , \y/2 ,-\z/2); 
        \coordinate (f) at (\x ,-\y/2 ,-\z/2); 
        \coordinate (g) at (0 ,-\y/2 ,-\z/2); 
        \coordinate (h) at (0 , \y/2 ,-\z/2);
         			
        \draw [box] 
            %dotted edges
            (f) edge (g)
            (b) edge (g)
            (h) edge (g)    
        ;     	
        
        \coordinate (2a) at (\x+\dist , \scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2b) at (\x+\dist ,-\scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2c) at (\x+\dist    ,-\scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2d) at (\x+\dist    , \scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2e) at (\x+\dist    , \scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2f) at (\x+\dist    ,-\scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2g) at (\x+\dist ,-\scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2h) at (\x+\dist , \scalefactor*\y/2 ,-\scalefactor*\z/2);
         			
        %\draw [box] 
        %    %dotted edges
        %    (2f) edge (2g)
        %    (2b) edge (2g)
        %    (2h) edge (2g)    
        %; 
        
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0.06]
            (d) -- (c) -- (f) -- (e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0.06]
            (d) -- (a) -- (h) -- (e) -- cycle;
        \draw[opacity=\connectlineopacity, densely dashed]
            (d) -- (2a)
            (e) -- (2h)
            (f) -- (2g)
            (c) -- (2b);
        \draw [box] (2d) -- (2e) -- (2f) -- (2c) -- cycle
                    (2d) -- (2a) -- (2b) -- (2c) -- cycle     
                    (2d) -- (2a) -- (2h) -- (2e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0.06]
            (2d) -- (2c) -- (2f) -- (2e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0.06]
            (2d) -- (2a) -- (2h) -- (2e) -- cycle;
            
        \draw [box] (c) -- (f) node [below, midway, sloped] {\zlabel}; %depth label
        \path (b) edge ["\ylabel", midway, draw=\border] (a);  %height label
        \draw [box] (b) -- (c)  node [below, midway] {\xlabel};
        \node [rotate=-90] at (\x/2, 0, \z/2) {\caption};
        
        \draw [box] (2c) -- (2f) node [below, midway, sloped] {\zzlabel}; %depth label
        \path (2b) edge ["\yylabel", midway, draw=\border] (2a);  %height label
        \draw [box] (2b) -- (2c)  node [below, midway] {\xxlabel};
        \node [rotate=-90] at (1.3*\x+\dist, 0, \scalefactor*\z/2) {\ccaption};
        
        % \path (l) 
        % edge ["\textcolor{black}{ \bf \caption}"',midway](l) ; %Block caption/pic object label
         
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x+\dist, 0,0) ;
        \coordinate (\name-face)  at (\x/2,0,\z/2);
        \coordinate (\name-back)  at (\x/2,0,-\z/2);       
        \coordinate (\name-head) at (\x/2,\y/2,0);
        \coordinate (\name-bottom)  at (\x/2,-\y/2,0); 
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.05*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    xlabel/.store       in=\xlabel,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    dist/.store         in=\dist,
    scalefactor/.store  in=\scalefactor,
    connectlineopacity/.store in=\connectlineopacity,
    xxlabel/.store       in=\xxlabel,
    yylabel/.store       in=\yylabel,
    zzlabel/.store       in=\zzlabel,
    ccaption/.store      in=\ccaption,
    ccaption=,
    xxlabel=,
    yylabel=,
    zzlabel=,
    scalefactor=2,
    dist=5
    border=1,
    opacity=1,
    scriptscale=1,
    width=3,
    height=6,
    depth=3,
    xlabel=,
    ylabel=,
    zlabel=,
    caption=,
    name=none,
}

% input image
\node [canvas is zy plane at x=0] at (0,0,0) {\includegraphics[width=5cm, trim={975 9 1450 9}, clip]{figures/fig_arch/rf_data_levels_positive.png}};
\node [below,align=left,font=\LARGE] at (0,-3.45) {RF Channel \\ Wavefronts};

% first connection
\draw [connection,mblue] (0,0,0) -- ++ (3,0,0) node{\midarrow[mblue]};
\node [below,font=\LARGE,shift={(1.6,1.2,0)}] {\color{mblue}I/Q};

\pic[shift={(1.5,0,0)}] at (1.5,0,0) 
    {PixelShuffle={
        name=network,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=lightblue, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=4,
        width=1, %1.5,
        depth=4,
        border=none,
        dist=3.0,
        scalefactor=1.75,
        connectlineopacity=0.5,
        }
    };
    % captionTransform
    \node [below,align=left,font=\LARGE] at (3.5,-3.45) {Deep \\ Neural Net};

% connection at 1.5 box width
%\draw [connection,mblue] (4.5,0,0) -- ++ (2.25,0,0) node{\midarrow[mblue]};

% output image
\node [canvas is zy plane at x=0] at (network-right) {\includegraphics[width=7cm, trim={3900 36 5900 36}, clip]{figures/fig_arch/pred_data_gauss_levels.png}};
\node [below,font=\LARGE,shift={(-1.5,4.75,0)}] at (network-right){Prediction};

% connection
\draw [connection,mblue] (network-right) -- ++ (4.5,0,0) node{\midarrow[mblue]};
\node [below,font=\LARGE,shift={(2.25,1.2,0)}] at (network-right){\color{mblue}NMS};

\pic[shift={(4.5,0,0)}] at (network-right) 
    {BaseBox={
        name=rfpoints,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=gray, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=7,
        width=0.01,
        depth=7,
        border=none,
        dist=3.0,
        scalefactor=1,
        }
    };


\node [canvas is zy plane at x=0] at (rfpoints-right) {\includegraphics[width=7cm, trim={3900 36 5900 36}, clip]{figures/fig_arch/pred_data_points_plus.png}};
\node [below,font=\LARGE,shift={(.75,-4.15,0)}] at (rfpoints-right){Points};

% connection
\draw [connection,mblue] (rfpoints-right) -- ++ (4.5,0,0) node{\midarrow[mblue]};
\node [below,align=center,font=\LARGE,shift={(2.25,1.2,0)}] at (rfpoints-right){\color{mblue}Map};

%\pic[shift={(5,0,0)}] at (rfpoints-right) 
%    {BaseBox={
%        name=bmpoints,
%        opacity=\myopacity,
%        %xlabel=Deep Neural Net,
%        fill=gray, % mixture of color
%        scriptscale=1.5, % upscale the size of text
%        height=7,
%        width=0.01,
%        depth=7,
%        border=none,
%        dist=3.0,
%        scalefactor=1,
%        }
%    };

% connection
%\draw [connection] (bmpoints-right) -- ++ (5,0,0) node{\midarrow};
%\node [below,align=center,font=\LARGE,shift={(2.5,1,0)}] at (bmpoints-right){Add};

\pic[shift={(4.5,0,0)}] at (rfpoints-right) 
    {BaseBox={
        name=ulm,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=gray, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=7,
        width=0.01,
        depth=7,
        border=none,
        dist=3.0,
        scalefactor=1,
        }
    };

% ULM image
\node [canvas is zy plane at x=4.5] at (rfpoints-right) {\includegraphics[width=7cm, trim={320 000 680 500% 320 0 180 0
}, clip]{figures/fig_arch/ulm_frame.png}};
\node [below,font=\LARGE,shift={(.5,-4.15,0)}] at (ulm-right){ULM};

% legend
%\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Interpolation};

\end{tikzpicture}

==> figures/fig_arch/rfl_net_tikz.tex <==
\begin{tikzpicture}

\definecolor{lightpink}{RGB}{250, 128, 114} % custom color
\definecolor{lightlightpink}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}

\newcommand{\myopacity}{.75}

\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\input{figures/fig_arch/stys/Arrow.sty}
\input{figures/fig_arch/stys/Box.sty}

% input image
%\node [canvas is zy plane at x=0] at (-15,0,0) {\includegraphics[width=5cm, trim={975 9 1450 9}, clip]{figures/fig_arch/rf_data_levels_positive.png}};
\pic[shift={(0,0,0)}] at (-15,0,0) 
    {BaseBox={
        name=lx,
        opacity=1,
        caption=,%L$_5$,
        xlabel=$C$, % text appears on x axis
        fill=gray,
        scriptscale=1.5, % upscale the size of text
        width=0.2,
        height=4,
        depth=4,
        border=none,
        }
    };
\node [below,font=\LARGE] at (-15,3.75) {Input};%$\mathbf{X}$

% input line
\draw [connection] (-15,0,0) -- (-13.5,0,0) node{\midarrow};

% first layer
\pic[shift={(0,0,0)}] at (-13.5,0,0) 
    {ConvReLU={
        name=l1relu,
        opacity=\myopacity,
        caption=L$_1$,%+ReLU
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=4,
        depth=4,
        border=none
        }
    };

% input line
\draw [connection] (l1relu-right) -- (-10.5,0,0) node{\midarrow};

% skip line
\coordinate [shift={(10, 3, 0)}] (sumhead) at (l1relu-right);
\draw[connection] (l1relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);

% contraction
\pic[shift={(0,0,0)}] at (-10.5,0,0) 
    {ContractReLU={
        name=contract,
        opacity=\myopacity,
        caption=L$_2$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=4,
        depth=4,
        border=none
        }
    };

% contract to expand line
\draw [connection] (contract-right) -- (-6.5,0,0) node{\midarrow};

% expansion
\pic[shift={(0,0,0)}] at (-6.5,0,0) 
    {ExpandReLU={
        name=expand,
        opacity=\myopacity,
        caption=L$_3$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=4,
        depth=4,
        border=none
        }
    };


% skip LONG line
\draw[connection] (-.5, 0, 0) -- ++(0, 4, 0) -- node{\midarrow} ++(20,0,0) -- ++(0,-4,0);
    
% expand to next block line
\draw [connection] (expand-right) -- (1.5,0,0) node{\midarrow};

% add
\draw [connection] (expand-right) -- ++ (3.15,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(1.5,0,0)}] at (-1.5,0,0) 
    {ConvReLU={
        name=l2+relu,
        opacity=\myopacity,
        caption=L$_4$,
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=4,
        depth=4,
        border=none
        }
    };

\draw [connection] (l2+relu-right) -- ++ (1.5,0,0) node{\midarrow};

% skip line
\coordinate [shift={(4, 3, 0)}] (sumhead) at (l2+relu-right);
\draw[connection] (l2+relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);

\pic[shift={(1.5,0,0)}] at (l2+relu-right) 
    {BaseBox={
        name=l3,
        opacity=\myopacity,
        caption=L$_5$,
        xlabel=$F$, % text appears on x axis
        fill=lightpink, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };

% add
\draw [connection] (l3-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

% repetition line
\draw [dotted, very thick] (6.9,0,0) -- ++ (1.6,0,0);
\draw [connection] (8.5,0,0) -- ++ (1.5,0,0);%node{\midarrow};

\pic[shift={(6,0,0)}] at (l3-right) 
{ConvReLU={
		name=l10+relu,
		opacity=\myopacity,
		caption=L$_{12}$,
		xlabel=$F$, 
		fill=lightpink,
		scriptscale=1.5, % upscale the size of text
		width=1.4285714285714286,
		height=4,
		depth=4,
		border=none
	}
};

\draw [connection] (l10+relu-right) -- ++ (1.5,0,0) node{\midarrow};

% skip line
\coordinate [shift={(4, 3, 0)}] (sumhead) at (l10+relu-right);
\draw[connection] (l10+relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);

\pic[shift={(1.5,0,0)}] at (l10+relu-right) 
{BaseBox={
		name=l11,
		opacity=\myopacity,
		caption=L$_{13}$,
		xlabel=$F$, % text appears on x axis
		fill=lightpink, % It have defined the color in line 4
		scriptscale=1.5, % upscale the size of text
		width=1,
		height=4,
		depth=4,
		border=none
	}
};

% add
\draw [connection] (l11-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(7,0,0)}] at (10,0,0) 
    {BaseBox={
        name=l12,
        opacity=\myopacity,
        caption=L$_{14}$,
        xlabel=$F$, % text appears on x axis
        fill=lightpink, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };

% add
\draw [connection] (l12-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(3,0,0)}] at (l12-right) 
    {BaseBox={
        name=l13,
        opacity=\myopacity,
        caption=L$_{15}$,
        xlabel=$F$, % text appears on x axis
        fill=lightpink, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };


% last connection
\draw [connection] (l13-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l13-right) 
    {PixelShuffle={
        name=ps,
        opacity=\myopacity,
        xlabel=$R$,
        fill=nephritis, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=4,
        width=0.7,
        depth=4,
        border=none,
        dist=2.0,
        scalefactor=1.5,
        connectlineopacity=0.5,
        }
    };

% output image
\node [canvas is zy plane at x=0] at (ps-right) {\includegraphics[width=6cm, trim={3900 36 5900 36}, clip]{figures/fig_arch/pred_data_gauss_levels.png}};
\node [below,font=\LARGE,shift={(-1.75,4.25,0)}] at (ps-right){Prediction};

% legend
%\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Interpolation};

\end{tikzpicture}
